Optimizing the Neural Architecture of Reinforcement Learning Agents

Reinforcement learning (RL) enjoyed significant progress over the last years. One of the most important steps forward was the wide application of neural networks. However, architectures of these neural networks are typically constructed manually. In this work, we study recently proposed neural architecture search (NAS) methods for optimizing the architecture of RL agents. We carry out experiments on the Atari benchmark and conclude that modern NAS methods find architectures of RL agents outperforming a manually selected one.

==> controller_pic.tikz <==


\begin{tikzpicture}[node distance=1cm, auto,]
 %nodes
% \node[punkt] (market) {};
% \node[punkt, inner sep=5pt,below=0.5cm of market] (formidler) {Intermediaries (c)};
 % We make a dummy figure to make everything look nice.
 \node[] (dummy) {};
 \node[punkt,right=of dummy] (t) {Child network};
   %edge[pil,bend left=45] (market.east) % edges are used to connect two nodes
   %edge[pil, bend left=45] (formidler.east); % .east since we want
                                             % consistent style
 \node[punkt,left=of dummy] (g) {Controller}
   %edge[pil, bend right=45] (market.west)
   %edge[pil, bend right=45] (formidler.west)
   edge[pil,->, bend left=45] node[auto] {Action - sampling a child architecture} (t)
   edge[pil,<-, bend right=45] node[auto, below] {Reward - the accuracy of the trained child network} (t);
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:
